Vlasov limit for a chain of oscillators with Kac potentials

We consider a chain of anharmonic oscillators with local mean field interaction and long-range stochastic exchanges of velocity. Even if the particles are not exchangeable, we prove the convergence of the empirical measure associated with this chain to a solution of a Vlasov-type equation. We then use this convergence to prove energy diffusion for a restricted class of anharmonic potentials.

==> dessin-1.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessin-1.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{428.22386389bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.90703249)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dessin-1.pdf}}%
    \put(0.07739178,0.04258811){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07314654\unitlength}\raggedright $0$\end{minipage}}}%
    \put(0.94060676,0.03724368){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06502932\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.33175171,0.03524103){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12064326\unitlength}\raggedright $\frac{i}{N}$\end{minipage}}}%
    \put(-0.00081751,0.38355912){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.08594732\unitlength}\raggedright $\frac{i+2}{N}$\end{minipage}}}%
    \put(0.65708539,-0.025455){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.52736874,0.03640638){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.05469352\unitlength}\raggedright $\frac{i+\ell N}{N}$\end{minipage}}}%
    \put(0.07179242,0.9113993){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.06502932\unitlength}\raggedright $1$\end{minipage}}}%
    \put(0.03770805,0.30073363){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12064326\unitlength}\raggedright $\frac{i}{N}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dessin-1.pdf}}%
  \end{picture}%
\endgroup%


==> dessin-2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessin-2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{427.29063469bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29877559)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dessin-2.pdf}}%
    \put(0.52459043,-2.85996132){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.45947979\unitlength}\raggedright \end{minipage}}}%
    \put(0.41797133,0.17971384){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.20225412\unitlength}\raggedright $j\epsilon_N$\end{minipage}}}%
    \put(4.10694993,-2.72728134){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.66339991\unitlength}\raggedright \end{minipage}}}%
    \put(0.98784263,0.17035988){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01830268\unitlength}\raggedright $1$\end{minipage}}}%
    \put(-0.00141764,0.16394237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.4868473,0.30236658){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22206029\unitlength}\raggedright $\epsilon_N$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dessin-2.pdf}}%
    \put(0.52144818,0.17636191){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22206029\unitlength}\raggedright $\tilde r^i_0$\end{minipage}}}%
    \put(0.46796549,0.03219357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.22206029\unitlength}\raggedright $B_j$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{dessin-2.pdf}}%
  \end{picture}%
\endgroup%


==> dessin_copie.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'dessin_copie.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{440.48772819bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.29008404)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{dessin_copie.pdf}}%
    \put(0.507213,-2.83301062){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.41575351\unitlength}\raggedright \end{minipage}}}%
    \put(0.34258178,0.03531492){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11657965\unitlength}\raggedright $\frac{i}{N}$\end{minipage}}}%
    \put(3.98224434,-2.70430576){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.64352432\unitlength}\raggedright \end{minipage}}}%
    \put(0.98820686,0.01863246){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.01775433\unitlength}\raggedright $1$\end{minipage}}}%
    \put(-0.00062786,0.00397946){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$0$}}}%
    \put(0.47738316,0.29356744){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.13939948\unitlength}\raggedright $\ell$\end{minipage}}}%
    \put(0.58331934,0.03819442){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.10018767\unitlength}\raggedright $\frac{i+\ell N}{N}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{dessin_copie.pdf}}%
  \end{picture}%
\endgroup%

